Quark Stars: Features and Findings

Under extreme conditions of temperature and/or density, quarks and gluons are expected to undergo a deconfinement phase transition. While this is an ephemeral phenomenon at the ultra-relativistic heavy-ion collider (BNL-RHIC), quark matter may exist naturally in the dense interior of neutron stars. Herein, we present an appraisal of the possible phase structure of dense quark matter inside neutron stars, and the likelihood of its existence given the current status of neutron star observations. We conclude that quark matter inside neutron stars cannot be dismissed as a possibility, although recent observational evidence rules out most soft equations of state.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

